Estimation Error: Distribution and Pointwise Limits

In this paper, we examine the distribution and convergence properties of the estimation error $W = X - \hat{X}(Y)$, where $\hat{X}(Y)$ is the Bayesian estimator of a random variable $X$ from a noisy observation $Y = X +\sigma Z$ where $\sigma$ is the parameter indicating the strength of noise $Z$. Using the conditional expectation framework (that is, $\hat{X}(Y)$ is the conditional mean), we define the normalized error $\mathcal{E}_\sigma = \frac{W}{\sigma}$ and explore its properties. Specifically, in the first part of the paper, we characterize the probability density function of $W$ and $\mathcal{E}_\sigma$. Along the way, we also find conditions for the existence of the inverse functions for the conditional expectations. In the second part, we study pointwise (i.e., almost sure) convergence of $\mathcal{E}_\sigma$ as $\sigma \to 0$ under various assumptions about the noise and the underlying distributions. Our results extend some of the previous limits of $\mathcal{E}_\sigma$ as $\sigma \to 0$ studied under the $L^2$ convergence, known as the \emph{mmse dimension}, to the pointwise case.

==> PdfOfError.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=6cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
unbounded coords=jump,
xmin=-1.5,
xmax=1.5,
ymin=0,
ymax=3.5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, thick]
  table[row sep=crcr]{%
-2.99	0\\
-2.97804	0\\
-2.96608	0\\
-2.95412	0\\
-2.94216	0\\
-2.9302	0\\
-2.91824	0\\
-2.90628	0\\
-2.89432	0\\
-2.88236	0\\
-2.8704	0\\
-2.85844	0\\
-2.84648	0\\
-2.83452	0\\
-2.82256	0\\
-2.8106	0\\
-2.79864	0\\
-2.78668	0\\
-2.77472	0\\
-2.76276	0\\
-2.7508	0\\
-2.73884	0\\
-2.72688	0\\
-2.71492	0\\
-2.70296	0\\
-2.691	0\\
-2.67904	0\\
-2.66708	0\\
-2.65512	0\\
-2.64316	0\\
-2.6312	0\\
-2.61924	0\\
-2.60728	0\\
-2.59532	0\\
-2.58336	0\\
-2.5714	0\\
-2.55944	0\\
-2.54748	0\\
-2.53552	0\\
-2.52356	0\\
-2.5116	0\\
-2.49964	0\\
-2.48768	0\\
-2.47572	0\\
-2.46376	0\\
-2.4518	0\\
-2.43984	0\\
-2.42788	0\\
-2.41592	0\\
-2.40396	0\\
-2.392	0\\
-2.38004	0\\
-2.36808	0\\
-2.35612	0\\
-2.34416	0\\
-2.3322	0\\
-2.32024	0\\
-2.30828	0\\
-2.29632	0\\
-2.28436	0\\
-2.2724	0\\
-2.26044	0\\
-2.24848	0\\
-2.23652	0\\
-2.22456	0\\
-2.2126	0\\
-2.20064	0\\
-2.18868	0\\
-2.17672	0\\
-2.16476	0\\
-2.1528	0\\
-2.14084	0\\
-2.12888	0\\
-2.11692	0\\
-2.10496	0\\
-2.093	0\\
-2.08104	0\\
-2.06908	0\\
-2.05712	0\\
-2.04516	0\\
-2.0332	0\\
-2.02124	0\\
-2.00928	0\\
-1.99732	0\\
-1.98536	0\\
-1.9734	0\\
-1.96144	0\\
-1.94948	0\\
-1.93752	0\\
-1.92556	0\\
-1.9136	0\\
-1.90164	0\\
-1.88968	0\\
-1.87772	0\\
-1.86576	0\\
-1.8538	0\\
-1.84184	0\\
-1.82988	0\\
-1.81792	0\\
-1.80596	0\\
-1.794	0\\
-1.78204	0\\
-1.77008	0\\
-1.75812	0\\
-1.74616	0\\
-1.7342	0\\
-1.72224	0\\
-1.71028	0\\
-1.69832	0\\
-1.68636	0\\
-1.6744	0\\
-1.66244	0\\
-1.65048	0\\
-1.63852	0\\
-1.62656	0\\
-1.6146	0\\
-1.60264	0\\
-1.59068	0\\
-1.57872	-0\\
-1.56676	-0\\
-1.5548	-0\\
-1.54284	-0\\
-1.53088	-0\\
-1.51892	-0\\
-1.50696	-0\\
-1.495	-0\\
-1.48304	-0\\
-1.47108	-0\\
-1.45912	-0\\
-1.44716	-0\\
-1.4352	-0\\
-1.42324	-0\\
-1.41128	-0\\
-1.39932	-0\\
-1.38736	-0\\
-1.3754	-0\\
-1.36344	-0\\
-1.35148	-0\\
-1.33952	-0\\
-1.32756	-0\\
-1.3156	-0\\
-1.30364	-0\\
-1.29168	-0\\
-1.27972	0\\
-1.26776	0\\
-1.2558	0\\
-1.24384	0\\
-1.23188	0\\
-1.21992	0\\
-1.20796	0\\
-1.196	0\\
-1.18404	0\\
-1.17208	0\\
-1.16012	0\\
-1.14816	0\\
-1.1362	0\\
-1.12424	0\\
-1.11228	0\\
-1.10032	0\\
-1.08836	0\\
-1.0764	0\\
-1.06444	0\\
-1.05248	0\\
-1.04052	-0\\
-1.02856	0\\
-1.0166	0\\
-1.00464	-0\\
-0.99268	0\\
-0.98072	0\\
-0.96876	0\\
-0.9568	0\\
-0.94484	0\\
-0.93288	0\\
-0.92092	0\\
-0.90896	0\\
-0.897	0\\
-0.88504	0\\
-0.87308	0\\
-0.86112	0\\
-0.84916	0\\
-0.8372	0\\
-0.82524	0\\
-0.81328	0\\
-0.80132	0\\
-0.78936	0\\
-0.7774	0\\
-0.76544	0\\
-0.75348	0\\
-0.74152	0\\
-0.72956	0\\
-0.7176	0\\
-0.70564	0\\
-0.69368	0\\
-0.68172	0\\
-0.66976	0\\
-0.6578	0\\
-0.64584	0\\
-0.63388	0\\
-0.62192	0\\
-0.60996	0\\
-0.598	0\\
-0.58604	0\\
-0.57408	0\\
-0.56212	0\\
-0.55016	0\\
-0.5382	0\\
-0.52624	0\\
-0.51428	0\\
-0.50232	0\\
-0.49036	0.71757285474965\\
-0.4784	0.733862501539877\\
-0.46644	0.749692350308247\\
-0.45448	0.765026736851665\\
-0.44252	0.779826494637461\\
-0.43056	0.794048547427884\\
-0.4186	0.807645459778482\\
-0.40664	0.820564939390237\\
-0.39468	0.83274928462885\\
-0.38272	0.844134769781946\\
-0.37076	0.854650959812863\\
-0.3588	0.864219945503353\\
-0.34684	0.872755488985354\\
-0.33488	0.880162068793685\\
-0.32292	0.886333812809178\\
-0.31096	0.891153306938184\\
-0.299	0.894490267299866\\
-0.28704	0.896200064397423\\
-0.27508	0.896122089748139\\
-0.26312	0.894077959541475\\
-0.25116	0.889869557332146\\
-0.2392	0.883276930505097\\
-0.22724	0.874056076329162\\
-0.21528	0.861936687675055\\
-0.20332	0.846619983599674\\
-0.19136	0.82777683835266\\
-0.1794	0.805046564034524\\
-0.16744	0.778036930200764\\
-0.15548	0.746326373364338\\
-0.14352	0.709469954146554\\
-0.13156	0.667011620893205\\
-0.1196	0.618507018178707\\
-0.10764	0.563563939557721\\
-0.09568	0.501912474799993\\
-0.08372	0.43352559733976\\
-0.07176	0.358826359783899\\
-0.0598	0.279045053368166\\
-0.04784	0.196834999243066\\
-0.03588	0.117312825846746\\
-0.02392	0.0496315576787158\\
-0.01196	0.00795326717953531\\
0	nan\\
0.01196	0.00795326717953531\\
0.02392	0.0496315576787158\\
0.03588	0.117312825846746\\
0.04784	0.196834999243066\\
0.0598	0.279045053368166\\
0.07176	0.358826359783899\\
0.08372	0.43352559733976\\
0.09568	0.501912474799993\\
0.10764	0.563563939557721\\
0.1196	0.618507018178707\\
0.13156	0.667011620893205\\
0.14352	0.709469954146554\\
0.15548	0.746326373364338\\
0.16744	0.778036930200764\\
0.1794	0.805046564034524\\
0.19136	0.82777683835266\\
0.20332	0.846619983599674\\
0.21528	0.861936687675055\\
0.22724	0.874056076329162\\
0.2392	0.883276930505097\\
0.25116	0.889869557332146\\
0.26312	0.894077959541475\\
0.27508	0.896122089748139\\
0.28704	0.896200064397423\\
0.299	0.894490267299866\\
0.31096	0.891153306938184\\
0.32292	0.886333812809178\\
0.33488	0.880162068793685\\
0.34684	0.872755488985354\\
0.3588	0.864219945503353\\
0.37076	0.854650959812863\\
0.38272	0.844134769781946\\
0.39468	0.83274928462885\\
0.40664	0.820564939390237\\
0.4186	0.807645459778482\\
0.43056	0.794048547427884\\
0.44252	0.779826494637461\\
0.45448	0.765026736851665\\
0.46644	0.749692350308247\\
0.4784	0.733862501539877\\
0.49036	0.71757285474965\\
0.50232	0\\
0.51428	0\\
0.52624	0\\
0.5382	0\\
0.55016	0\\
0.56212	0\\
0.57408	0\\
0.58604	0\\
0.598	0\\
0.60996	0\\
0.62192	0\\
0.63388	0\\
0.64584	0\\
0.6578	0\\
0.66976	0\\
0.68172	0\\
0.69368	0\\
0.70564	0\\
0.7176	0\\
0.72956	0\\
0.74152	0\\
0.75348	0\\
0.76544	0\\
0.7774	0\\
0.78936	0\\
0.80132	0\\
0.81328	0\\
0.82524	0\\
0.8372	0\\
0.84916	0\\
0.86112	0\\
0.87308	0\\
0.88504	0\\
0.897	0\\
0.90896	0\\
0.92092	0\\
0.93288	0\\
0.94484	0\\
0.9568	0\\
0.96876	0\\
0.98072	0\\
0.99268	0\\
1.00464	-0\\
1.0166	0\\
1.02856	0\\
1.04052	-0\\
1.05248	0\\
1.06444	0\\
1.0764	0\\
1.08836	0\\
1.10032	0\\
1.11228	0\\
1.12424	0\\
1.1362	0\\
1.14816	0\\
1.16012	0\\
1.17208	0\\
1.18404	0\\
1.196	0\\
1.20796	0\\
1.21992	0\\
1.23188	0\\
1.24384	0\\
1.2558	0\\
1.26776	0\\
1.27972	0\\
1.29168	-0\\
1.30364	-0\\
1.3156	-0\\
1.32756	-0\\
1.33952	-0\\
1.35148	-0\\
1.36344	-0\\
1.3754	-0\\
1.38736	-0\\
1.39932	-0\\
1.41128	-0\\
1.42324	-0\\
1.4352	-0\\
1.44716	-0\\
1.45912	-0\\
1.47108	-0\\
1.48304	-0\\
1.495	-0\\
1.50696	-0\\
1.51892	-0\\
1.53088	-0\\
1.54284	-0\\
1.5548	-0\\
1.56676	-0\\
1.57872	-0\\
1.59068	0\\
1.60264	0\\
1.6146	0\\
1.62656	0\\
1.63852	0\\
1.65048	0\\
1.66244	0\\
1.6744	0\\
1.68636	0\\
1.69832	0\\
1.71028	0\\
1.72224	0\\
1.7342	0\\
1.74616	0\\
1.75812	0\\
1.77008	0\\
1.78204	0\\
1.794	0\\
1.80596	0\\
1.81792	0\\
1.82988	0\\
1.84184	0\\
1.8538	0\\
1.86576	0\\
1.87772	0\\
1.88968	0\\
1.90164	0\\
1.9136	0\\
1.92556	0\\
1.93752	0\\
1.94948	0\\
1.96144	0\\
1.9734	0\\
1.98536	0\\
1.99732	0\\
2.00928	0\\
2.02124	0\\
2.0332	0\\
2.04516	0\\
2.05712	0\\
2.06908	0\\
2.08104	0\\
2.093	0\\
2.10496	0\\
2.11692	0\\
2.12888	0\\
2.14084	0\\
2.1528	0\\
2.16476	0\\
2.17672	0\\
2.18868	0\\
2.20064	0\\
2.2126	0\\
2.22456	0\\
2.23652	0\\
2.24848	0\\
2.26044	0\\
2.2724	0\\
2.28436	0\\
2.29632	0\\
2.30828	0\\
2.32024	0\\
2.3322	0\\
2.34416	0\\
2.35612	0\\
2.36808	0\\
2.38004	0\\
2.392	0\\
2.40396	0\\
2.41592	0\\
2.42788	0\\
2.43984	0\\
2.4518	0\\
2.46376	0\\
2.47572	0\\
2.48768	0\\
2.49964	0\\
2.5116	0\\
2.52356	0\\
2.53552	0\\
2.54748	0\\
2.55944	0\\
2.5714	0\\
2.58336	0\\
2.59532	0\\
2.60728	0\\
2.61924	0\\
2.6312	0\\
2.64316	0\\
2.65512	0\\
2.66708	0\\
2.67904	0\\
2.691	0\\
2.70296	0\\
2.71492	0\\
2.72688	0\\
2.73884	0\\
2.7508	0\\
2.76276	0\\
2.77472	0\\
2.78668	0\\
2.79864	0\\
2.8106	0\\
2.82256	0\\
2.83452	0\\
2.84648	0\\
2.85844	0\\
2.8704	0\\
2.88236	0\\
2.89432	0\\
2.90628	0\\
2.91824	0\\
2.9302	0\\
2.94216	0\\
2.95412	0\\
2.96608	0\\
2.97804	0\\
2.99	0\\
};
\addlegendentry{$\sigma =2$}

\addplot [color=mycolor2,thick]
  table[row sep=crcr]{%
-2.99	0\\
-2.97804	0\\
-2.96608	0\\
-2.95412	0\\
-2.94216	0\\
-2.9302	0\\
-2.91824	0\\
-2.90628	0\\
-2.89432	0\\
-2.88236	0\\
-2.8704	0\\
-2.85844	0\\
-2.84648	0\\
-2.83452	0\\
-2.82256	0\\
-2.8106	0\\
-2.79864	0\\
-2.78668	0\\
-2.77472	0\\
-2.76276	0\\
-2.7508	0\\
-2.73884	0\\
-2.72688	0\\
-2.71492	0\\
-2.70296	0\\
-2.691	0\\
-2.67904	0\\
-2.66708	0\\
-2.65512	0\\
-2.64316	0\\
-2.6312	0\\
-2.61924	0\\
-2.60728	0\\
-2.59532	0\\
-2.58336	0\\
-2.5714	0\\
-2.55944	0\\
-2.54748	0\\
-2.53552	0\\
-2.52356	0\\
-2.5116	0\\
-2.49964	0\\
-2.48768	0\\
-2.47572	0\\
-2.46376	0\\
-2.4518	0\\
-2.43984	0\\
-2.42788	0\\
-2.41592	0\\
-2.40396	0\\
-2.392	0\\
-2.38004	0\\
-2.36808	0\\
-2.35612	0\\
-2.34416	0\\
-2.3322	0\\
-2.32024	0\\
-2.30828	0\\
-2.29632	0\\
-2.28436	0\\
-2.2724	0\\
-2.26044	0\\
-2.24848	0\\
-2.23652	0\\
-2.22456	0\\
-2.2126	0\\
-2.20064	0\\
-2.18868	0\\
-2.17672	0\\
-2.16476	0\\
-2.1528	0\\
-2.14084	0\\
-2.12888	0\\
-2.11692	0\\
-2.10496	0\\
-2.093	0\\
-2.08104	0\\
-2.06908	0\\
-2.05712	0\\
-2.04516	0\\
-2.0332	0\\
-2.02124	0\\
-2.00928	0\\
-1.99732	0\\
-1.98536	0\\
-1.9734	0\\
-1.96144	0\\
-1.94948	0\\
-1.93752	0\\
-1.92556	0\\
-1.9136	0\\
-1.90164	0\\
-1.88968	0\\
-1.87772	0\\
-1.86576	0\\
-1.8538	0\\
-1.84184	0\\
-1.82988	0\\
-1.81792	0\\
-1.80596	0\\
-1.794	0\\
-1.78204	0\\
-1.77008	0\\
-1.75812	0\\
-1.74616	0\\
-1.7342	0\\
-1.72224	0\\
-1.71028	0\\
-1.69832	0\\
-1.68636	0\\
-1.6744	0\\
-1.66244	0\\
-1.65048	0\\
-1.63852	0\\
-1.62656	0\\
-1.6146	0\\
-1.60264	-0\\
-1.59068	-0\\
-1.57872	-0\\
-1.56676	-0\\
-1.5548	-0\\
-1.54284	-0\\
-1.53088	-0\\
-1.51892	-0\\
-1.50696	-0\\
-1.495	-0\\
-1.48304	-0\\
-1.47108	-0\\
-1.45912	-0\\
-1.44716	-0\\
-1.4352	-0\\
-1.42324	0\\
-1.41128	0\\
-1.39932	0\\
-1.38736	0\\
-1.3754	0\\
-1.36344	0\\
-1.35148	0\\
-1.33952	-0\\
-1.32756	0\\
-1.3156	0\\
-1.30364	0\\
-1.29168	0\\
-1.27972	0\\
-1.26776	0\\
-1.2558	0\\
-1.24384	0\\
-1.23188	0\\
-1.21992	0\\
-1.20796	0\\
-1.196	0\\
-1.18404	0\\
-1.17208	0\\
-1.16012	0\\
-1.14816	0\\
-1.1362	0\\
-1.12424	0\\
-1.11228	0\\
-1.10032	0\\
-1.08836	0\\
-1.0764	0\\
-1.06444	0\\
-1.05248	0\\
-1.04052	0\\
-1.02856	0\\
-1.0166	0\\
-1.00464	0\\
-0.99268	0\\
-0.98072	0\\
-0.96876	0\\
-0.9568	0\\
-0.94484	0\\
-0.93288	0\\
-0.92092	0\\
-0.90896	0\\
-0.897	0\\
-0.88504	0\\
-0.87308	0\\
-0.86112	0\\
-0.84916	0\\
-0.8372	0\\
-0.82524	0\\
-0.81328	0\\
-0.80132	0\\
-0.78936	0\\
-0.7774	0\\
-0.76544	0\\
-0.75348	0\\
-0.74152	0\\
-0.72956	0\\
-0.7176	0\\
-0.70564	0\\
-0.69368	0\\
-0.68172	0\\
-0.66976	0\\
-0.6578	0.364182903811604\\
-0.64584	0.370741664289303\\
-0.63388	0.377395408598019\\
-0.62192	0.384148959819672\\
-0.60996	0.391007216716993\\
-0.598	0.397975156982251\\
-0.58604	0.405057839469339\\
-0.57408	0.412260405215446\\
-0.56212	0.41958807701376\\
-0.55016	0.427046157244462\\
-0.5382	0.434640023605623\\
-0.52624	0.442375122305653\\
-0.51428	0.450256958181365\\
-0.50232	0.458291081086112\\
-0.49036	0.466483067745469\\
-0.4784	0.474838498096594\\
-0.46644	0.483362924902975\\
-0.45448	0.492061835157498\\
-0.44252	0.500940601439129\\
-0.43056	0.510004420953354\\
-0.4186	0.519258239439516\\
-0.40664	0.5287066564376\\
-0.39468	0.538353807531113\\
-0.38272	0.548203218066407\\
-0.37076	0.558257621418695\\
-0.3588	0.568518733033014\\
-0.34684	0.578986969081983\\
-0.33488	0.589661095471589\\
-0.32292	0.600537788844992\\
-0.31096	0.611611085842306\\
-0.299	0.622871689697494\\
-0.28704	0.634306093625342\\
-0.27508	0.645895467424665\\
-0.26312	0.657614235938368\\
-0.25116	0.669428253490524\\
-0.2392	0.681292444258831\\
-0.22724	0.693147730405664\\
-0.21528	0.70491700113334\\
-0.20332	0.716499776594033\\
-0.19136	0.727765075075639\\
-0.1794	0.738541775152945\\
-0.16744	0.748605436099607\\
-0.15548	0.757660032844145\\
-0.14352	0.765312262662039\\
-0.13156	0.771034792464167\\
-0.1196	0.774112685898666\\
-0.10764	0.773563631253342\\
-0.09568	0.768016257644723\\
-0.08372	0.755519383691619\\
-0.07176	0.733233706220243\\
-0.0598	0.696916656748002\\
-0.04784	0.640033577476032\\
-0.03588	0.552200491905343\\
-0.02392	0.416681587629707\\
-0.01196	0.210130207133783\\
0	nan\\
0.01196	0.210130207133783\\
0.02392	0.416681587629707\\
0.03588	0.552200491905343\\
0.04784	0.640033577476032\\
0.0598	0.696916656748002\\
0.07176	0.733233706220243\\
0.08372	0.755519383691619\\
0.09568	0.768016257644723\\
0.10764	0.773563631253342\\
0.1196	0.774112685898666\\
0.13156	0.771034792464167\\
0.14352	0.765312262662039\\
0.15548	0.757660032844145\\
0.16744	0.748605436099607\\
0.1794	0.738541775152945\\
0.19136	0.727765075075639\\
0.20332	0.716499776594033\\
0.21528	0.70491700113334\\
0.22724	0.693147730405664\\
0.2392	0.681292444258831\\
0.25116	0.669428253490524\\
0.26312	0.657614235938368\\
0.27508	0.645895467424665\\
0.28704	0.634306093625342\\
0.299	0.622871689697494\\
0.31096	0.611611085842306\\
0.32292	0.600537788844992\\
0.33488	0.589661095471589\\
0.34684	0.578986969081983\\
0.3588	0.568518733033014\\
0.37076	0.558257621418695\\
0.38272	0.548203218066407\\
0.39468	0.538353807531113\\
0.40664	0.5287066564376\\
0.4186	0.519258239439516\\
0.43056	0.510004420953354\\
0.44252	0.500940601439129\\
0.45448	0.492061835157498\\
0.46644	0.483362924902975\\
0.4784	0.474838498096594\\
0.49036	0.466483067745469\\
0.50232	0.458291081086112\\
0.51428	0.450256958181365\\
0.52624	0.442375122305653\\
0.5382	0.434640023605623\\
0.55016	0.427046157244462\\
0.56212	0.41958807701376\\
0.57408	0.412260405215446\\
0.58604	0.405057839469339\\
0.598	0.397975156982251\\
0.60996	0.391007216716993\\
0.62192	0.384148959819672\\
0.63388	0.377395408598019\\
0.64584	0.370741664289303\\
0.6578	0.364182903811604\\
0.66976	0\\
0.68172	0\\
0.69368	0\\
0.70564	0\\
0.7176	0\\
0.72956	0\\
0.74152	0\\
0.75348	0\\
0.76544	0\\
0.7774	0\\
0.78936	0\\
0.80132	0\\
0.81328	0\\
0.82524	0\\
0.8372	0\\
0.84916	0\\
0.86112	0\\
0.87308	0\\
0.88504	0\\
0.897	0\\
0.90896	0\\
0.92092	0\\
0.93288	0\\
0.94484	0\\
0.9568	0\\
0.96876	0\\
0.98072	0\\
0.99268	0\\
1.00464	0\\
1.0166	0\\
1.02856	0\\
1.04052	0\\
1.05248	0\\
1.06444	0\\
1.0764	0\\
1.08836	0\\
1.10032	0\\
1.11228	0\\
1.12424	0\\
1.1362	0\\
1.14816	0\\
1.16012	0\\
1.17208	0\\
1.18404	0\\
1.196	0\\
1.20796	0\\
1.21992	0\\
1.23188	0\\
1.24384	0\\
1.2558	0\\
1.26776	0\\
1.27972	0\\
1.29168	0\\
1.30364	0\\
1.3156	0\\
1.32756	0\\
1.33952	-0\\
1.35148	0\\
1.36344	0\\
1.3754	0\\
1.38736	0\\
1.39932	0\\
1.41128	0\\
1.42324	0\\
1.4352	-0\\
1.44716	-0\\
1.45912	-0\\
1.47108	-0\\
1.48304	-0\\
1.495	-0\\
1.50696	-0\\
1.51892	-0\\
1.53088	-0\\
1.54284	-0\\
1.5548	-0\\
1.56676	-0\\
1.57872	-0\\
1.59068	-0\\
1.60264	-0\\
1.6146	0\\
1.62656	0\\
1.63852	0\\
1.65048	0\\
1.66244	0\\
1.6744	0\\
1.68636	0\\
1.69832	0\\
1.71028	0\\
1.72224	0\\
1.7342	0\\
1.74616	0\\
1.75812	0\\
1.77008	0\\
1.78204	0\\
1.794	0\\
1.80596	0\\
1.81792	0\\
1.82988	0\\
1.84184	0\\
1.8538	0\\
1.86576	0\\
1.87772	0\\
1.88968	0\\
1.90164	0\\
1.9136	0\\
1.92556	0\\
1.93752	0\\
1.94948	0\\
1.96144	0\\
1.9734	0\\
1.98536	0\\
1.99732	0\\
2.00928	0\\
2.02124	0\\
2.0332	0\\
2.04516	0\\
2.05712	0\\
2.06908	0\\
2.08104	0\\
2.093	0\\
2.10496	0\\
2.11692	0\\
2.12888	0\\
2.14084	0\\
2.1528	0\\
2.16476	0\\
2.17672	0\\
2.18868	0\\
2.20064	0\\
2.2126	0\\
2.22456	0\\
2.23652	0\\
2.24848	0\\
2.26044	0\\
2.2724	0\\
2.28436	0\\
2.29632	0\\
2.30828	0\\
2.32024	0\\
2.3322	0\\
2.34416	0\\
2.35612	0\\
2.36808	0\\
2.38004	0\\
2.392	0\\
2.40396	0\\
2.41592	0\\
2.42788	0\\
2.43984	0\\
2.4518	0\\
2.46376	0\\
2.47572	0\\
2.48768	0\\
2.49964	0\\
2.5116	0\\
2.52356	0\\
2.53552	0\\
2.54748	0\\
2.55944	0\\
2.5714	0\\
2.58336	0\\
2.59532	0\\
2.60728	0\\
2.61924	0\\
2.6312	0\\
2.64316	0\\
2.65512	0\\
2.66708	0\\
2.67904	0\\
2.691	0\\
2.70296	0\\
2.71492	0\\
2.72688	0\\
2.73884	0\\
2.7508	0\\
2.76276	0\\
2.77472	0\\
2.78668	0\\
2.79864	0\\
2.8106	0\\
2.82256	0\\
2.83452	0\\
2.84648	0\\
2.85844	0\\
2.8704	0\\
2.88236	0\\
2.89432	0\\
2.90628	0\\
2.91824	0\\
2.9302	0\\
2.94216	0\\
2.95412	0\\
2.96608	0\\
2.97804	0\\
2.99	0\\
};
\addlegendentry{$\sigma = 1.5$}

\addplot [color=mycolor3, thick]
  table[row sep=crcr]{%
-2.99	0\\
-2.97804	0\\
-2.96608	0\\
-2.95412	0\\
-2.94216	0\\
-2.9302	0\\
-2.91824	0\\
-2.90628	0\\
-2.89432	0\\
-2.88236	0\\
-2.8704	0\\
-2.85844	0\\
-2.84648	0\\
-2.83452	0\\
-2.82256	0\\
-2.8106	0\\
-2.79864	0\\
-2.78668	0\\
-2.77472	0\\
-2.76276	0\\
-2.7508	0\\
-2.73884	0\\
-2.72688	0\\
-2.71492	0\\
-2.70296	0\\
-2.691	0\\
-2.67904	0\\
-2.66708	0\\
-2.65512	0\\
-2.64316	0\\
-2.6312	0\\
-2.61924	0\\
-2.60728	0\\
-2.59532	0\\
-2.58336	0\\
-2.5714	0\\
-2.55944	0\\
-2.54748	0\\
-2.53552	0\\
-2.52356	0\\
-2.5116	0\\
-2.49964	0\\
-2.48768	0\\
-2.47572	0\\
-2.46376	0\\
-2.4518	0\\
-2.43984	0\\
-2.42788	0\\
-2.41592	0\\
-2.40396	0\\
-2.392	0\\
-2.38004	0\\
-2.36808	0\\
-2.35612	0\\
-2.34416	0\\
-2.3322	0\\
-2.32024	0\\
-2.30828	0\\
-2.29632	0\\
-2.28436	0\\
-2.2724	0\\
-2.26044	0\\
-2.24848	0\\
-2.23652	0\\
-2.22456	0\\
-2.2126	0\\
-2.20064	0\\
-2.18868	0\\
-2.17672	0\\
-2.16476	0\\
-2.1528	0\\
-2.14084	0\\
-2.12888	0\\
-2.11692	0\\
-2.10496	0\\
-2.093	0\\
-2.08104	0\\
-2.06908	0\\
-2.05712	0\\
-2.04516	0\\
-2.0332	-0\\
-2.02124	-0\\
-2.00928	-0\\
-1.99732	0\\
-1.98536	0\\
-1.9734	0\\
-1.96144	0\\
-1.94948	0\\
-1.93752	0\\
-1.92556	0\\
-1.9136	0\\
-1.90164	0\\
-1.88968	0\\
-1.87772	0\\
-1.86576	0\\
-1.8538	0\\
-1.84184	0\\
-1.82988	0\\
-1.81792	0\\
-1.80596	0\\
-1.794	0\\
-1.78204	0\\
-1.77008	0\\
-1.75812	0\\
-1.74616	0\\
-1.7342	0\\
-1.72224	0\\
-1.71028	0\\
-1.69832	0\\
-1.68636	0\\
-1.6744	0\\
-1.66244	0\\
-1.65048	0\\
-1.63852	0\\
-1.62656	0\\
-1.6146	0\\
-1.60264	0\\
-1.59068	0\\
-1.57872	0\\
-1.56676	0\\
-1.5548	0\\
-1.54284	0\\
-1.53088	0\\
-1.51892	0\\
-1.50696	0\\
-1.495	0\\
-1.48304	0\\
-1.47108	0\\
-1.45912	0\\
-1.44716	0\\
-1.4352	0\\
-1.42324	0\\
-1.41128	0\\
-1.39932	0\\
-1.38736	0\\
-1.3754	0\\
-1.36344	0\\
-1.35148	0\\
-1.33952	0\\
-1.32756	0\\
-1.3156	0\\
-1.30364	0\\
-1.29168	0\\
-1.27972	0\\
-1.26776	0\\
-1.2558	0\\
-1.24384	0\\
-1.23188	0\\
-1.21992	0\\
-1.20796	0\\
-1.196	0\\
-1.18404	0\\
-1.17208	0\\
-1.16012	0\\
-1.14816	0\\
-1.1362	0\\
-1.12424	0\\
-1.11228	0\\
-1.10032	0\\
-1.08836	0\\
-1.0764	0\\
-1.06444	0\\
-1.05248	0\\
-1.04052	0\\
-1.02856	0\\
-1.0166	0\\
-1.00464	0\\
-0.99268	0.121877505571406\\
-0.98072	0.123363815223435\\
-0.96876	0.124886816803765\\
-0.9568	0.126447875287463\\
-0.94484	0.128048419436024\\
-0.93288	0.129689945809623\\
-0.92092	0.13137402306618\\
-0.90896	0.133102296572857\\
-0.897	0.134876493358171\\
-0.88504	0.136698427435694\\
-0.87308	0.138570005533497\\
-0.86112	0.140493233267017\\
-0.84916	0.142470221796969\\
-0.8372	0.144503195018395\\
-0.82524	0.146594497331906\\
-0.81328	0.148746602053804\\
-0.80132	0.150962120528101\\
-0.78936	0.153243812010567\\
-0.7774	0.155594594403046\\
-0.76544	0.158017555925394\\
-0.75348	0.160515967822752\\
-0.74152	0.163093298217678\\
-0.72956	0.165753227230007\\
-0.7176	0.168499663502654\\
-0.70564	0.171336762289\\
-0.69368	0.174268945277501\\
-0.68172	0.177300922352131\\
-0.66976	0.180437715513598\\
-0.6578	0.183684685216738\\
-0.64584	0.18704755941453\\
-0.63388	0.190532465639892\\
-0.62192	0.194145966503561\\
-0.60996	0.197895099041283\\
-0.598	0.201787418407594\\
-0.58604	0.205831046488406\\
-0.57408	0.21003472609257\\
-0.56212	0.214407881486022\\
-0.55016	0.218960686154257\\
-0.5382	0.223704138823525\\
-0.52624	0.22865014894289\\
-0.51428	0.233811633034188\\
-0.50232	0.239202623561925\\
-0.49036	0.244838392269518\\
-0.4784	0.25073559028308\\
-0.46644	0.256912407713526\\
-0.45448	0.263388756010039\\
-0.44252	0.270186476955692\\
-0.43056	0.277329582978559\\
-0.4186	0.28484453441651\\
-0.40664	0.29276056056967\\
-0.39468	0.301110032864655\\
-0.38272	0.309928900322177\\
-0.37076	0.319257199874186\\
-0.3588	0.329139657064313\\
-0.34684	0.339626396481872\\
-0.33488	0.350773786189718\\
-0.32292	0.362645446771269\\
-0.31096	0.375313463939564\\
-0.299	0.388859854613788\\
-0.28704	0.403378350949878\\
-0.27508	0.418976586396572\\
-0.26312	0.43577879443054\\
-0.25116	0.453929167112961\\
-0.2392	0.47359607130866\\
-0.22724	0.494977391782423\\
-0.21528	0.518307372307311\\
-0.20332	0.543865473732654\\
-0.19136	0.571987985988954\\
-0.1794	0.603083458634118\\
-0.16744	0.637653517031101\\
-0.15548	0.676321419549128\\
-0.14352	0.719871979378177\\
-0.13156	0.769308572967288\\
-0.1196	0.825936540689151\\
-0.10764	0.89148862746062\\
-0.09568	0.968319798027595\\
-0.08372	1.05972130673032\\
-0.07176	1.17044968410637\\
-0.0598	1.30766455833497\\
-0.04784	1.48269098433462\\
-0.03588	1.71452245094521\\
-0.02392	2.03668043397354\\
-0.01196	2.49763520422988\\
0	nan\\
0.01196	2.49763520422988\\
0.02392	2.03668043397354\\
0.03588	1.71452245094521\\
0.04784	1.48269098433462\\
0.0598	1.30766455833497\\
0.07176	1.17044968410637\\
0.08372	1.05972130673032\\
0.09568	0.968319798027595\\
0.10764	0.89148862746062\\
0.1196	0.825936540689151\\
0.13156	0.769308572967288\\
0.14352	0.719871979378177\\
0.15548	0.676321419549128\\
0.16744	0.637653517031101\\
0.1794	0.603083458634118\\
0.19136	0.571987985988954\\
0.20332	0.543865473732654\\
0.21528	0.518307372307311\\
0.22724	0.494977391782423\\
0.2392	0.47359607130866\\
0.25116	0.453929167112961\\
0.26312	0.43577879443054\\
0.27508	0.418976586396572\\
0.28704	0.403378350949878\\
0.299	0.388859854613788\\
0.31096	0.375313463939564\\
0.32292	0.362645446771269\\
0.33488	0.350773786189718\\
0.34684	0.339626396481872\\
0.3588	0.329139657064313\\
0.37076	0.319257199874186\\
0.38272	0.309928900322177\\
0.39468	0.301110032864655\\
0.40664	0.29276056056967\\
0.4186	0.28484453441651\\
0.43056	0.277329582978559\\
0.44252	0.270186476955692\\
0.45448	0.263388756010039\\
0.46644	0.256912407713526\\
0.4784	0.25073559028308\\
0.49036	0.244838392269518\\
0.50232	0.239202623561925\\
0.51428	0.233811633034188\\
0.52624	0.22865014894289\\
0.5382	0.223704138823525\\
0.55016	0.218960686154257\\
0.56212	0.214407881486022\\
0.57408	0.21003472609257\\
0.58604	0.205831046488406\\
0.598	0.201787418407594\\
0.60996	0.197895099041283\\
0.62192	0.194145966503561\\
0.63388	0.190532465639892\\
0.64584	0.18704755941453\\
0.6578	0.183684685216738\\
0.66976	0.180437715513598\\
0.68172	0.177300922352131\\
0.69368	0.174268945277501\\
0.70564	0.171336762289\\
0.7176	0.168499663502654\\
0.72956	0.165753227230007\\
0.74152	0.163093298217678\\
0.75348	0.160515967822752\\
0.76544	0.158017555925394\\
0.7774	0.155594594403046\\
0.78936	0.153243812010567\\
0.80132	0.150962120528101\\
0.81328	0.148746602053804\\
0.82524	0.146594497331906\\
0.8372	0.144503195018395\\
0.84916	0.142470221796969\\
0.86112	0.140493233267017\\
0.87308	0.138570005533497\\
0.88504	0.136698427435694\\
0.897	0.134876493358171\\
0.90896	0.133102296572857\\
0.92092	0.13137402306618\\
0.93288	0.129689945809623\\
0.94484	0.128048419436024\\
0.9568	0.126447875287463\\
0.96876	0.124886816803765\\
0.98072	0.123363815223435\\
0.99268	0.121877505571406\\
1.00464	0\\
1.0166	0\\
1.02856	0\\
1.04052	0\\
1.05248	0\\
1.06444	0\\
1.0764	0\\
1.08836	0\\
1.10032	0\\
1.11228	0\\
1.12424	0\\
1.1362	0\\
1.14816	0\\
1.16012	0\\
1.17208	0\\
1.18404	0\\
1.196	0\\
1.20796	0\\
1.21992	0\\
1.23188	0\\
1.24384	0\\
1.2558	0\\
1.26776	0\\
1.27972	0\\
1.29168	0\\
1.30364	0\\
1.3156	0\\
1.32756	0\\
1.33952	0\\
1.35148	0\\
1.36344	0\\
1.3754	0\\
1.38736	0\\
1.39932	0\\
1.41128	0\\
1.42324	0\\
1.4352	0\\
1.44716	0\\
1.45912	0\\
1.47108	0\\
1.48304	0\\
1.495	0\\
1.50696	0\\
1.51892	0\\
1.53088	0\\
1.54284	0\\
1.5548	0\\
1.56676	0\\
1.57872	0\\
1.59068	0\\
1.60264	0\\
1.6146	0\\
1.62656	0\\
1.63852	0\\
1.65048	0\\
1.66244	0\\
1.6744	0\\
1.68636	0\\
1.69832	0\\
1.71028	0\\
1.72224	0\\
1.7342	0\\
1.74616	0\\
1.75812	0\\
1.77008	0\\
1.78204	0\\
1.794	0\\
1.80596	0\\
1.81792	0\\
1.82988	0\\
1.84184	0\\
1.8538	0\\
1.86576	0\\
1.87772	0\\
1.88968	0\\
1.90164	0\\
1.9136	0\\
1.92556	0\\
1.93752	0\\
1.94948	0\\
1.96144	0\\
1.9734	0\\
1.98536	0\\
1.99732	0\\
2.00928	-0\\
2.02124	-0\\
2.0332	-0\\
2.04516	0\\
2.05712	0\\
2.06908	0\\
2.08104	0\\
2.093	0\\
2.10496	0\\
2.11692	0\\
2.12888	0\\
2.14084	0\\
2.1528	0\\
2.16476	0\\
2.17672	0\\
2.18868	0\\
2.20064	0\\
2.2126	0\\
2.22456	0\\
2.23652	0\\
2.24848	0\\
2.26044	0\\
2.2724	0\\
2.28436	0\\
2.29632	0\\
2.30828	0\\
2.32024	0\\
2.3322	0\\
2.34416	0\\
2.35612	0\\
2.36808	0\\
2.38004	0\\
2.392	0\\
2.40396	0\\
2.41592	0\\
2.42788	0\\
2.43984	0\\
2.4518	0\\
2.46376	0\\
2.47572	0\\
2.48768	0\\
2.49964	0\\
2.5116	0\\
2.52356	0\\
2.53552	0\\
2.54748	0\\
2.55944	0\\
2.5714	0\\
2.58336	0\\
2.59532	0\\
2.60728	0\\
2.61924	0\\
2.6312	0\\
2.64316	0\\
2.65512	0\\
2.66708	0\\
2.67904	0\\
2.691	0\\
2.70296	0\\
2.71492	0\\
2.72688	0\\
2.73884	0\\
2.7508	0\\
2.76276	0\\
2.77472	0\\
2.78668	0\\
2.79864	0\\
2.8106	0\\
2.82256	0\\
2.83452	0\\
2.84648	0\\
2.85844	0\\
2.8704	0\\
2.88236	0\\
2.89432	0\\
2.90628	0\\
2.91824	0\\
2.9302	0\\
2.94216	0\\
2.95412	0\\
2.96608	0\\
2.97804	0\\
2.99	0\\
};
\addlegendentry{$\sigma=1$}

\addplot [color=mycolor4, thick]
  table[row sep=crcr]{%
-2.99	0\\
-2.97804	0\\
-2.96608	0\\
-2.95412	0\\
-2.94216	0\\
-2.9302	0\\
-2.91824	0\\
-2.90628	0\\
-2.89432	0\\
-2.88236	0\\
-2.8704	0\\
-2.85844	0\\
-2.84648	0\\
-2.83452	0\\
-2.82256	0\\
-2.8106	0\\
-2.79864	0\\
-2.78668	0\\
-2.77472	0\\
-2.76276	0\\
-2.7508	0\\
-2.73884	0\\
-2.72688	0\\
-2.71492	0\\
-2.70296	0\\
-2.691	0\\
-2.67904	0\\
-2.66708	0\\
-2.65512	0\\
-2.64316	0\\
-2.6312	0\\
-2.61924	0\\
-2.60728	0\\
-2.59532	0\\
-2.58336	0\\
-2.5714	0\\
-2.55944	0\\
-2.54748	0\\
-2.53552	0\\
-2.52356	0\\
-2.5116	0\\
-2.49964	0\\
-2.48768	0\\
-2.47572	0\\
-2.46376	0\\
-2.4518	0\\
-2.43984	0\\
-2.42788	0\\
-2.41592	0\\
-2.40396	0\\
-2.392	0\\
-2.38004	0\\
-2.36808	0\\
-2.35612	0\\
-2.34416	0\\
-2.3322	0\\
-2.32024	0\\
-2.30828	0\\
-2.29632	0\\
-2.28436	0\\
-2.2724	0\\
-2.26044	0\\
-2.24848	0\\
-2.23652	0\\
-2.22456	0\\
-2.2126	0\\
-2.20064	0\\
-2.18868	0\\
-2.17672	0\\
-2.16476	0\\
-2.1528	0\\
-2.14084	0\\
-2.12888	0\\
-2.11692	0\\
-2.10496	0\\
-2.093	0\\
-2.08104	0\\
-2.06908	0\\
-2.05712	0\\
-2.04516	0\\
-2.0332	0\\
-2.02124	0\\
-2.00928	0\\
-1.99732	0.0067579309860271\\
-1.98536	0.00679877344814173\\
-1.9734	0.00684029445840468\\
-1.96144	0.00688250651561612\\
-1.94948	0.00692542247575808\\
-1.93752	0.00696905556312763\\
-1.92556	0.00701341938192541\\
-1.9136	0.0070585279283198\\
-1.90164	0.00710439560300792\\
-1.88968	0.00715103722429584\\
-1.87772	0.00719846804172158\\
-1.86576	0.00724670375024588\\
-1.8538	0.00729576050503683\\
-1.84184	0.0073456549368761\\
-1.82988	0.00739640416821605\\
-1.81792	0.00744802582991838\\
-1.80596	0.0075005380787069\\
-1.794	0.00755395961536886\\
-1.78204	0.00760830970374091\\
-1.77008	0.0076636081905183\\
-1.75812	0.00771987552592755\\
-1.74616	0.00777713278530563\\
-1.7342	0.00783540169163084\\
-1.72224	0.00789470463905339\\
-1.71028	0.00795506471747635\\
-1.69832	0.00801650573824071\\
-1.68636	0.00807905226097146\\
-1.6744	0.00814272962164487\\
-1.66244	0.00820756396194098\\
-1.65048	0.00827358225994897\\
-1.63852	0.00834081236229723\\
-1.62656	0.00840928301778445\\
-1.6146	0.00847902391259272\\
-1.60264	0.00855006570716848\\
-1.59068	0.00862244007486284\\
-1.57872	0.00869617974242824\\
-1.56676	0.00877131853247484\\
-1.5548	0.00884789140799649\\
-1.54284	0.00892593451908312\\
-1.53088	0.00900548525194433\\
-1.51892	0.00908658228037664\\
-1.50696	0.00916926561981601\\
-1.495	0.00925357668412638\\
-1.48304	0.00933955834528521\\
-1.47108	0.00942725499613787\\
-1.45912	0.00951671261640426\\
-1.44716	0.00960797884213395\\
-1.4352	0.00970110303881921\\
-1.42324	0.00979613637839057\\
-1.41128	0.00989313192033462\\
-1.39932	0.00999214469719141\\
-1.38736	0.0100932318047067\\
-1.3754	0.0101964524969345\\
-1.36344	0.0103018682866069\\
-1.35148	0.010409543051111\\
-1.33952	0.0105195431444383\\
-1.32756	0.0106319375154995\\
-1.3156	0.0107467978332265\\
-1.30364	0.0108641986189157\\
-1.29168	0.0109842173863029\\
-1.27972	0.0111069347898956\\
-1.26776	0.0112324347821316\\
-1.2558	0.0113608047799778\\
-1.24384	0.0114921358416301\\
-1.23188	0.0116265228540308\\
-1.21992	0.0117640647319767\\
-1.20796	0.0119048646296551\\
-1.196	0.0120490301655136\\
-1.18404	0.0121966736614475\\
-1.17208	0.0123479123973686\\
-1.16012	0.0125028688823126\\
-1.14816	0.0126616711433418\\
-1.1362	0.0128244530336084\\
-1.12424	0.0129913545610648\\
-1.11228	0.0131625222394401\\
-1.10032	0.0133381094632467\\
-1.08836	0.0135182769087428\\
-1.0764	0.0137031929629526\\
-1.06444	0.0138930341830425\\
-1.05248	0.0140879857885682\\
-1.04052	0.0142882421893456\\
-1.02856	0.0144940075519652\\
-1.0166	0.0147054964082624\\
-1.00464	0.0149229343093848\\
-0.99268	0.0151465585294576\\
-0.98072	0.0153766188232562\\
-0.96876	0.0156133782427417\\
-0.9568	0.0158571140178216\\
-0.94484	0.0161081185072558\\
-0.93288	0.0163667002262603\\
-0.92092	0.0166331849580621\\
-0.90896	0.0169079169574509\\
-0.897	0.0171912602552603\\
-0.88504	0.017483600073709\\
-0.87308	0.0177853443636619\\
-0.86112	0.018096925476136\\
-0.84916	0.0184188019818198\\
-0.8372	0.0187514606539954\\
-0.82524	0.019095418632101\\
-0.81328	0.0194512257852693\\
-0.80132	0.019819467297562\\
-0.78936	0.0202007664993423\\
-0.7774	0.0205957879723417\\
-0.76544	0.0210052409595305\\
-0.75348	0.0214298831149919\\
-0.74152	0.0218705246336886\\
-0.72956	0.0223280328064202\\
-0.7176	0.0228033370515086\\
-0.70564	0.0232974344819702\\
-0.69368	0.0238113960753078\\
-0.68172	0.0243463735227867\\
-0.66976	0.0249036068464048\\
-0.6578	0.0254844328850163\\
-0.64584	0.0260902947665951\\
-0.63388	0.0267227525018553\\
-0.62192	0.0273834948559332\\
-0.60996	0.0280743526802062\\
-0.598	0.0287973139164075\\
-0.58604	0.0295545405209446\\
-0.57408	0.0303483875999816\\
-0.56212	0.031181425096884\\
-0.55016	0.0320564624349328\\
-0.5382	0.0329765765921211\\
-0.52624	0.0339451441742904\\
-0.51428	0.03496587816154\\
-0.50232	0.0360428701354518\\
-0.49036	0.0371806389571791\\
-0.4784	0.0383841870665174\\
-0.46644	0.039659065819568\\
-0.45448	0.0410114515902882\\
-0.44252	0.0424482347457695\\
-0.43056	0.0439771240883327\\
-0.4186	0.0456067699683578\\
-0.40664	0.04734691004857\\
-0.39468	0.0492085426947557\\
-0.38272	0.0512041342491208\\
-0.37076	0.0533478681054316\\
-0.3588	0.0556559456798763\\
-0.34684	0.0581469522387817\\
-0.33488	0.0608423043568522\\
-0.32292	0.0637668008955186\\
-0.31096	0.0669493063229136\\
-0.299	0.0704236046876041\\
-0.28704	0.0742294756974244\\
-0.27508	0.078414062764079\\
-0.26312	0.0830336290019238\\
-0.25116	0.0881558347714681\\
-0.2392	0.0938627252967683\\
-0.22724	0.100254698482917\\
-0.21528	0.107455846443848\\
-0.20332	0.115621254527216\\
-0.19136	0.124947141486776\\
-0.1794	0.135685208500815\\
-0.16744	0.14816336728063\\
-0.15548	0.162816388644401\\
-0.14352	0.180232436247686\\
-0.13156	0.20122590179681\\
-0.1196	0.226955507639238\\
-0.10764	0.259123935508123\\
-0.09568	0.300332425435021\\
-0.08372	0.354749853265255\\
-0.07176	0.429473831180746\\
-0.0598	0.537580597293614\\
-0.04784	0.705903950370686\\
-0.03588	0.998895208064165\\
-0.02392	1.6164905238341\\
-0.01196	3.59971127531429\\
0	nan\\
0.01196	3.59971127531429\\
0.02392	1.6164905238341\\
0.03588	0.998895208064165\\
0.04784	0.705903950370686\\
0.0598	0.537580597293614\\
0.07176	0.429473831180746\\
0.08372	0.354749853265255\\
0.09568	0.300332425435021\\
0.10764	0.259123935508123\\
0.1196	0.226955507639238\\
0.13156	0.20122590179681\\
0.14352	0.180232436247686\\
0.15548	0.162816388644401\\
0.16744	0.14816336728063\\
0.1794	0.135685208500815\\
0.19136	0.124947141486776\\
0.20332	0.115621254527216\\
0.21528	0.107455846443848\\
0.22724	0.100254698482917\\
0.2392	0.0938627252967683\\
0.25116	0.0881558347714681\\
0.26312	0.0830336290019238\\
0.27508	0.078414062764079\\
0.28704	0.0742294756974244\\
0.299	0.0704236046876041\\
0.31096	0.0669493063229136\\
0.32292	0.0637668008955186\\
0.33488	0.0608423043568522\\
0.34684	0.0581469522387817\\
0.3588	0.0556559456798763\\
0.37076	0.0533478681054316\\
0.38272	0.0512041342491208\\
0.39468	0.0492085426947557\\
0.40664	0.04734691004857\\
0.4186	0.0456067699683578\\
0.43056	0.0439771240883327\\
0.44252	0.0424482347457695\\
0.45448	0.0410114515902882\\
0.46644	0.039659065819568\\
0.4784	0.0383841870665174\\
0.49036	0.0371806389571791\\
0.50232	0.0360428701354518\\
0.51428	0.03496587816154\\
0.52624	0.0339451441742904\\
0.5382	0.0329765765921211\\
0.55016	0.0320564624349328\\
0.56212	0.031181425096884\\
0.57408	0.0303483875999816\\
0.58604	0.0295545405209446\\
0.598	0.0287973139164075\\
0.60996	0.0280743526802062\\
0.62192	0.0273834948559332\\
0.63388	0.0267227525018553\\
0.64584	0.0260902947665951\\
0.6578	0.0254844328850163\\
0.66976	0.0249036068464048\\
0.68172	0.0243463735227867\\
0.69368	0.0238113960753078\\
0.70564	0.0232974344819702\\
0.7176	0.0228033370515086\\
0.72956	0.0223280328064202\\
0.74152	0.0218705246336886\\
0.75348	0.0214298831149919\\
0.76544	0.0210052409595305\\
0.7774	0.0205957879723417\\
0.78936	0.0202007664993423\\
0.80132	0.019819467297562\\
0.81328	0.0194512257852693\\
0.82524	0.019095418632101\\
0.8372	0.0187514606539954\\
0.84916	0.0184188019818198\\
0.86112	0.018096925476136\\
0.87308	0.0177853443636619\\
0.88504	0.017483600073709\\
0.897	0.0171912602552603\\
0.90896	0.0169079169574509\\
0.92092	0.0166331849580621\\
0.93288	0.0163667002262603\\
0.94484	0.0161081185072558\\
0.9568	0.0158571140178216\\
0.96876	0.0156133782427417\\
0.98072	0.0153766188232562\\
0.99268	0.0151465585294576\\
1.00464	0.0149229343093848\\
1.0166	0.0147054964082624\\
1.02856	0.0144940075519652\\
1.04052	0.0142882421893456\\
1.05248	0.0140879857885682\\
1.06444	0.0138930341830425\\
1.0764	0.0137031929629526\\
1.08836	0.0135182769087428\\
1.10032	0.0133381094632467\\
1.11228	0.0131625222394401\\
1.12424	0.0129913545610648\\
1.1362	0.0128244530336084\\
1.14816	0.0126616711433418\\
1.16012	0.0125028688823126\\
1.17208	0.0123479123973686\\
1.18404	0.0121966736614475\\
1.196	0.0120490301655136\\
1.20796	0.0119048646296551\\
1.21992	0.0117640647319767\\
1.23188	0.0116265228540308\\
1.24384	0.0114921358416301\\
1.2558	0.0113608047799778\\
1.26776	0.0112324347821316\\
1.27972	0.0111069347898956\\
1.29168	0.0109842173863029\\
1.30364	0.0108641986189157\\
1.3156	0.0107467978332265\\
1.32756	0.0106319375154995\\
1.33952	0.0105195431444383\\
1.35148	0.010409543051111\\
1.36344	0.0103018682866069\\
1.3754	0.0101964524969345\\
1.38736	0.0100932318047067\\
1.39932	0.00999214469719141\\
1.41128	0.00989313192033462\\
1.42324	0.00979613637839057\\
1.4352	0.00970110303881921\\
1.44716	0.00960797884213395\\
1.45912	0.00951671261640426\\
1.47108	0.00942725499613787\\
1.48304	0.00933955834528521\\
1.495	0.00925357668412638\\
1.50696	0.00916926561981601\\
1.51892	0.00908658228037664\\
1.53088	0.00900548525194433\\
1.54284	0.00892593451908312\\
1.5548	0.00884789140799649\\
1.56676	0.00877131853247484\\
1.57872	0.00869617974242824\\
1.59068	0.00862244007486284\\
1.60264	0.00855006570716848\\
1.6146	0.00847902391259272\\
1.62656	0.00840928301778445\\
1.63852	0.00834081236229723\\
1.65048	0.00827358225994897\\
1.66244	0.00820756396194098\\
1.6744	0.00814272962164487\\
1.68636	0.00807905226097146\\
1.69832	0.00801650573824071\\
1.71028	0.00795506471747635\\
1.72224	0.00789470463905339\\
1.7342	0.00783540169163084\\
1.74616	0.00777713278530563\\
1.75812	0.00771987552592755\\
1.77008	0.0076636081905183\\
1.78204	0.00760830970374091\\
1.794	0.00755395961536886\\
1.80596	0.0075005380787069\\
1.81792	0.00744802582991838\\
1.82988	0.00739640416821605\\
1.84184	0.0073456549368761\\
1.8538	0.00729576050503683\\
1.86576	0.00724670375024588\\
1.87772	0.00719846804172158\\
1.88968	0.00715103722429584\\
1.90164	0.00710439560300792\\
1.9136	0.0070585279283198\\
1.92556	0.00701341938192541\\
1.93752	0.00696905556312763\\
1.94948	0.00692542247575808\\
1.96144	0.00688250651561612\\
1.9734	0.00684029445840468\\
1.98536	0.00679877344814173\\
1.99732	0.0067579309860271\\
2.00928	0\\
2.02124	0\\
2.0332	0\\
2.04516	0\\
2.05712	0\\
2.06908	0\\
2.08104	0\\
2.093	0\\
2.10496	0\\
2.11692	0\\
2.12888	0\\
2.14084	0\\
2.1528	0\\
2.16476	0\\
2.17672	0\\
2.18868	0\\
2.20064	0\\
2.2126	0\\
2.22456	0\\
2.23652	0\\
2.24848	0\\
2.26044	0\\
2.2724	0\\
2.28436	0\\
2.29632	0\\
2.30828	0\\
2.32024	0\\
2.3322	0\\
2.34416	0\\
2.35612	0\\
2.36808	0\\
2.38004	0\\
2.392	0\\
2.40396	0\\
2.41592	0\\
2.42788	0\\
2.43984	0\\
2.4518	0\\
2.46376	0\\
2.47572	0\\
2.48768	0\\
2.49964	0\\
2.5116	0\\
2.52356	0\\
2.53552	0\\
2.54748	0\\
2.55944	0\\
2.5714	0\\
2.58336	0\\
2.59532	0\\
2.60728	0\\
2.61924	0\\
2.6312	0\\
2.64316	0\\
2.65512	0\\
2.66708	0\\
2.67904	0\\
2.691	0\\
2.70296	0\\
2.71492	0\\
2.72688	0\\
2.73884	0\\
2.7508	0\\
2.76276	0\\
2.77472	0\\
2.78668	0\\
2.79864	0\\
2.8106	0\\
2.82256	0\\
2.83452	0\\
2.84648	0\\
2.85844	0\\
2.8704	0\\
2.88236	0\\
2.89432	0\\
2.90628	0\\
2.91824	0\\
2.9302	0\\
2.94216	0\\
2.95412	0\\
2.96608	0\\
2.97804	0\\
2.99	0\\
};
\addlegendentry{$\sigma=0.5$}

\end{axis}


\end{tikzpicture}%
